Neutrino production in the central dark-matter spikes of active galaxies

Recent multi-messenger observations suggest that high-energy neutrinos may be produced close to central black holes in active galaxies. These regions may host dark-matter (DM) spikes, where the concentration of DM particles is very high. Here we explore the contribution of the DM annihilation to the target photons for the neutrino production, proton-photon interactions, estimate the associated neutrino spectrum and figure out possible future tests of this scenario.

==> (inline-ps-0) <==

gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

